E+ E- -> Tau+ Tau- at the Threshold and Beyond

The excitation curve for the $\tau^+ \, \tau^-$ production in electron positron annihilation near the threshold is revisited with the aim of updating and extending a previous work. We find that the corrections of the relative magnitude $O(\alpha)$ near the threshold are significantly contributed by the radiative modification of the Coulomb interaction between the $\tau$ leptons. The interpolation between the Coulomb effects at the threshold and the relativistic effects at higher energies is considered and the resulting formula is argued to have relative accuracy up to, but not including, terms of the order of $\alpha^2$ at any velocity of the $\tau$ leptons.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%PostScript file for Fig.1%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0
%%Creator: MATLAB, The MathWorks, Inc
%%Title: MATLAB graph
%%CreationDate: 12/27/93  12:25:57
%%Pages: 001
%%BoundingBox: 080 337 532 686
%%DocumentFonts: Times-Roman
%%DocumentNeededFonts: Times-Roman
%%EndComments

% MathWorks dictionary
/mathworks 50 dict begin

% definition operators
/bdef {bind def} bind def
/xdef {exch def} bdef

% page state control
/pgsv () def
/bpage {/pgsv save def} bdef
/epage {pgsv restore} bdef
/bplot {gsave} bdef
/eplot {grestore} bdef

% bounding box in default coordinates
/dx 0 def
/dy 0 def
/sides {/dx urx llx sub def /dy ury lly sub def} bdef
/llx 0 def
/lly 0 def
/urx 0 def
/ury 0 def
/bbox {/ury xdef /urx xdef /lly xdef /llx xdef sides} bdef

% orientation switch
/por true def
/portrait {/por true def} bdef
/landscape {/por false def} bdef

% coordinate system mappings
/px 8.5 72 mul def
/py 11.0 72 mul def
/port {dx py div dy px div scale} bdef
/land {-90.0 rotate dy neg 0 translate dy py div dx px div scale} bdef
/csm {llx lly translate por {port} {land} ifelse} bdef

% line types: solid, dotted, dashed, dotdash
/SO { []        0 setdash } bdef
/DO { [0 4]     0 setdash } bdef
/DA { [4]       0 setdash } bdef
/DD { [0 4 3 4] 0 setdash } bdef

% macros for moveto and polyline
/M {moveto}  bdef
/L {{lineto} repeat stroke} bdef

% font control
/font_spec () def
/lfont currentfont def
/sfont currentfont def
/selfont {/font_spec xdef} bdef
/savefont {font_spec findfont exch scalefont def} bdef
/LF {lfont setfont} bdef
/SF {sfont setfont} bdef

% text display
/sh {show} bdef
/csh {dup stringwidth pop 2 div neg 0 rmoveto show} bdef
/rsh {dup stringwidth pop neg 0 rmoveto show} bdef
/r90sh {gsave currentpoint translate 90 rotate csh grestore} bdef

currentdict end def %dictionary
%%EndProlog

%%BeginSetup
mathworks begin

% fonts for text, standard numbers and exponents
%%IncludeFont: Times-Roman
/Times-Roman selfont
/lfont 20 savefont
/sfont 14 savefont

%line width, line cap, and joint spec
0.5 setlinewidth 1 setlinecap 1 setlinejoin

end
%%EndSetup

%%Page: 1 1
%%BeginPageSetup
%%PageBoundingBox: 080 337 532 686
mathworks begin
bpage
%%EndPageSetup

%%BeginObject: graph 1
bplot
80 337 532 686 bbox portrait csm

SO
 78.09  77.33 757.00  77.33 757.00 570.67  78.09 570.67  78.09  77.33 M 4 L
LF
 73.09  71.33 M (0) rsh
 78.09 147.81  84.83 147.81 M 1 L
750.27 147.81 757.00 147.81 M 1 L
 73.09 141.81 M (1) rsh
 78.09 218.28  84.83 218.28 M 1 L
750.27 218.28 757.00 218.28 M 1 L
 73.09 212.28 M (2) rsh
 78.09 288.76  84.83 288.76 M 1 L
750.27 288.76 757.00 288.76 M 1 L
 73.09 282.76 M (3) rsh
 78.09 359.24  84.83 359.24 M 1 L
750.27 359.24 757.00 359.24 M 1 L
 73.09 353.24 M (4) rsh
 78.09 429.72  84.83 429.72 M 1 L
750.27 429.72 757.00 429.72 M 1 L
 73.09 423.72 M (5) rsh
 78.09 500.19  84.83 500.19 M 1 L
750.27 500.19 757.00 500.19 M 1 L
 73.09 494.19 M (6) rsh
 73.09 564.67 M (7) rsh
 88.09 586.00 M (x) rsh
108.09 586.00 M (10) rsh
SF
109.09 590.80 M (-3) sh
LF
 78.09  55.33 M (0) csh
162.96  77.33 162.96  82.53 M 1 L
162.96 565.47 162.96 570.67 M 1 L
162.96  55.33 M (0.02) csh
247.82  77.33 247.82  82.53 M 1 L
247.82 565.47 247.82 570.67 M 1 L
247.82  55.33 M (0.04) csh
332.68  77.33 332.68  82.53 M 1 L
332.68 565.47 332.68 570.67 M 1 L
332.68  55.33 M (0.06) csh
417.55  77.33 417.55  82.53 M 1 L
417.55 565.47 417.55 570.67 M 1 L
417.55  55.33 M (0.08) csh
502.41  77.33 502.41  82.53 M 1 L
502.41 565.47 502.41 570.67 M 1 L
502.41  55.33 M (0.1) csh
587.27  77.33 587.27  82.53 M 1 L
587.27 565.47 587.27 570.67 M 1 L
587.27  55.33 M (0.12) csh
672.14  77.33 672.14  82.53 M 1 L
672.14 565.47 672.14 570.67 M 1 L
672.14  55.33 M (0.14) csh
757.00  55.33 M (0.16) csh
1.0 setlinewidth
 78.09 514.05  82.34 513.26  86.58 510.89  90.82 505.35  95.07 495.99
 99.31 482.77 103.55 467.16 107.80 450.80 112.04 434.54 116.28 418.90
120.53 404.07 124.77 390.16 129.01 377.13 133.25 364.96 137.50 353.60
141.74 343.01 145.98 333.15 150.23 323.98 154.47 315.47 158.71 307.57
162.96 300.24 167.20 293.44 171.44 287.14 175.69 281.29 179.93 275.85
184.17 270.78 188.42 266.04 192.66 261.60 196.90 257.41 201.15 253.43
205.39 249.63 209.63 245.96 213.87 242.42 218.12 239.01 222.36 235.72
226.60 232.55 230.85 229.49 235.09 226.54 239.33 223.70 243.58 220.96
247.82 218.32 252.06 215.77 256.31 213.32 260.55 210.96 264.79 208.68
269.04 206.49 273.28 204.37 277.52 202.32 281.77 200.35 286.01 198.44
290.25 196.60 294.50 194.81 298.74 193.09 302.98 191.41 307.22 189.80
311.47 188.23 315.71 186.71 319.95 185.24 324.20 183.82 328.44 182.44
332.68 181.10 336.93 179.81 341.17 178.55 345.41 177.33 349.66 176.14
353.90 174.99 358.14 173.86 362.39 172.77 366.63 171.70 370.87 170.66
375.12 169.64 379.36 168.64 383.60 167.66 387.84 166.70 392.09 165.77
396.33 164.85 400.57 163.95 404.82 163.07 409.06 162.21 413.30 161.37
417.55 160.54 421.79 159.73 426.03 158.94 430.28 158.16 434.52 157.40
438.76 156.65 443.01 155.92 447.25 155.21 451.49 154.50 455.74 153.82
459.98 153.14 464.22 152.48 468.46 151.83 472.71 151.19 476.95 150.56
481.19 149.95 485.44 149.34 489.68 148.75 493.92 148.17 498.17 147.60
M 99 L
498.17 147.60 502.41 147.04 506.65 146.49 510.90 145.95 515.14 145.41
519.38 144.89 523.63 144.38 527.87 143.87 532.11 143.37 536.36 142.89
540.60 142.40 544.84 141.93 549.08 141.46 553.33 141.00 557.57 140.55
561.81 140.10 566.06 139.66 570.30 139.23 574.54 138.80 578.79 138.38
583.03 137.97 587.27 137.56 591.52 137.16 595.76 136.76 600.00 136.37
604.25 135.98 608.49 135.60 612.73 135.23 616.98 134.86 621.22 134.49
625.46 134.13 629.71 133.78 633.95 133.43 638.19 133.08 642.43 132.74
646.68 132.40 650.92 132.07 655.16 131.74 659.41 131.42 663.65 131.10
667.89 130.79 672.14 130.47 676.38 130.17 680.62 129.86 684.87 129.56
689.11 129.27 693.35 128.98 697.60 128.69 701.84 128.40 706.08 128.12
710.33 127.84 714.57 127.56
M 51 L
DA
 78.09  89.93  82.34  89.91  86.58  89.88  90.82  89.85  95.07  89.83
 99.31  89.80 103.55  89.77 107.80  89.74 112.04  89.72 116.28  89.69
120.53  89.67 124.77  89.64 129.01  89.61 133.25  89.59 137.50  89.56
141.74  89.53 145.98  89.51 150.23  89.48 154.47  89.46 158.71  89.43
162.96  89.40 167.20  89.38 171.44  89.35 175.69  89.33 179.93  89.30
184.17  89.28 188.42  89.25 192.66  89.23 196.90  89.20 201.15  89.17
205.39  89.15 209.63  89.12 213.87  89.10 218.12  89.07 222.36  89.05
226.60  89.02 230.85  89.00 235.09  88.97 239.33  88.95 243.58  88.92
247.82  88.90 252.06  88.87 256.31  88.85 260.55  88.82 264.79  88.79
269.04  88.77 273.28  88.74 277.52  88.72 281.77  88.69 286.01  88.67
290.25  88.64 294.50  88.61 298.74  88.59 302.98  88.56 307.22  88.54
311.47  88.51 315.71  88.49 319.95  88.46 324.20  88.43 328.44  88.41
332.68  88.38 336.93  88.35 341.17  88.33 345.41  88.30 349.66  88.28
353.90  88.25 358.14  88.22 362.39  88.20 366.63  88.17 370.87  88.15
375.12  88.12 379.36  88.09 383.60  88.07 387.84  88.04 392.09  88.02
396.33  87.99 400.57  87.97 404.82  87.94 409.06  87.91 413.30  87.89
417.55  87.86 421.79  87.84 426.03  87.81 430.28  87.79 434.52  87.76
438.76  87.74 443.01  87.71 447.25  87.69 451.49  87.66 455.74  87.64
459.98  87.61 464.22  87.59 468.46  87.56 472.71  87.54 476.95  87.51
481.19  87.49 485.44  87.46 489.68  87.44 493.92  87.42 498.17  87.39
M 99 L
498.17  87.39 502.41  87.37 506.65  87.34 510.90  87.32 515.14  87.30
519.38  87.27 523.63  87.25 527.87  87.23 532.11  87.20 536.36  87.18
540.60  87.15 544.84  87.13 549.08  87.11 553.33  87.09 557.57  87.06
561.81  87.04 566.06  87.02 570.30  86.99 574.54  86.97 578.79  86.95
583.03  86.93 587.27  86.90 591.52  86.88 595.76  86.86 600.00  86.84
604.25  86.82 608.49  86.79 612.73  86.77 616.98  86.75 621.22  86.73
625.46  86.71 629.71  86.69 633.95  86.66 638.19  86.64 642.43  86.62
646.68  86.60 650.92  86.58 655.16  86.56 659.41  86.54 663.65  86.52
667.89  86.50 672.14  86.48 676.38  86.46 680.62  86.44 684.87  86.42
689.11  86.40 693.35  86.38 697.60  86.36 701.84  86.34 706.08  86.32
710.33  86.30 714.57  86.28
M 51 L
DO
 99.31 376.51 103.55 382.68 107.80 382.94 112.04 379.45 116.28 373.70
120.53 366.65 124.77 358.95 129.01 350.99 133.25 343.02 137.50 335.20
141.74 327.61 145.98 320.30 150.23 313.30 154.47 306.61 158.71 300.24
162.96 294.18 167.20 288.42 171.44 282.94 175.69 277.72 179.93 272.76
184.17 268.04 188.42 263.53 192.66 259.24 196.90 255.15 201.15 251.24
205.39 247.50 209.63 243.92 213.87 240.50 218.12 237.22 222.36 234.08
226.60 231.07 230.85 228.17 235.09 225.39 239.33 222.71 243.58 220.13
247.82 217.65 252.06 215.26 256.31 212.95 260.55 210.73 264.79 208.58
269.04 206.50 273.28 204.49 277.52 202.55 281.77 200.67 286.01 198.85
290.25 197.08 294.50 195.37 298.74 193.72 302.98 192.11 307.22 190.54
311.47 189.03 315.71 187.55 319.95 186.12 324.20 184.72 328.44 183.37
332.68 182.05 336.93 180.76 341.17 179.51 345.41 178.29 349.66 177.11
353.90 175.95 358.14 174.82 362.39 173.71 366.63 172.64 370.87 171.59
375.12 170.56 379.36 169.56 383.60 168.58 387.84 167.62 392.09 166.69
396.33 165.77 400.57 164.88 404.82 164.00 409.06 163.14 413.30 162.30
417.55 161.48 421.79 160.68 426.03 159.89 430.28 159.12 434.52 158.36
438.76 157.62 443.01 156.89 447.25 156.18 451.49 155.48 455.74 154.79
459.98 154.12 464.22 153.45 468.46 152.81 472.71 152.17 476.95 151.54
481.19 150.93 485.44 150.32 489.68 149.73 493.92 149.15 498.17 148.57
502.41 148.01 506.65 147.46 510.90 146.91 515.14 146.38 519.38 145.85
M 99 L
519.38 145.85 523.63 145.33 527.87 144.82 532.11 144.32 536.36 143.83
540.60 143.34 544.84 142.86 549.08 142.39 553.33 141.93 557.57 141.47
561.81 141.02 566.06 140.58 570.30 140.14 574.54 139.71 578.79 139.29
583.03 138.87 587.27 138.46 591.52 138.05 595.76 137.65 600.00 137.26
604.25 136.87 608.49 136.49 612.73 136.11 616.98 135.74 621.22 135.37
625.46 135.01 629.71 134.65 633.95 134.30 638.19 133.95 642.43 133.60
646.68 133.26 650.92 132.93 655.16 132.60 659.41 132.27 663.65 131.95
667.89 131.63 672.14 131.31 676.38 131.00 680.62 130.70 684.87 130.39
689.11 130.09 693.35 129.80 697.60 129.51 701.84 129.22 706.08 128.93
710.33 128.65 714.57 128.37
M 46 L
417.55  14.00 M (v) csh
 30.00 324.00 M (h) csh
397.14  -70.00 M (Fig. 1) sh
eplot
%%EndObject graph 1

epage
end
showpage

%%Trailer
